Chiral condensate in nf=2 QCD from the Banks-Casher relation

Exploiting the Banks-Casher relation, we present a direct determination of the chiral condensate in two-flavor QCD, computing the mode number of the O(a)-improved Wilson-Dirac operator below various cutoffs. We make use of CLS-configurations with three different lattice spacings in the range of 0.05-0.08 fm and pion masses down to 190 MeV. Our data indicate a non-zero density of eigenmodes near the origin and hence points to spontaneous chiral symmetry breaking. We extrapolate our results to the continuum and chiral limit to give a result for the chiral condensate.

==> figs/all-nu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1014,1009){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1014,1717){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1014,2425){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1014,3134){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1014,3842){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1014,4550){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1170,572){\makebox(0,0){\strut{} 0}}%
      \put(2908,572){\makebox(0,0){\strut{} 0.01}}%
      \put(4646,572){\makebox(0,0){\strut{} 0.02}}%
      \put(6383,572){\makebox(0,0){\strut{} 0.03}}%
      \put(208,2779){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3950,182){\makebox(0,0){\strut{}aM}}%
      \put(3950,4597){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6122,4430){\makebox(0,0)[r]{\strut{}A3}}%
      \csname LTb\endcsname%
      \put(6122,4170){\makebox(0,0)[r]{\strut{}A4}}%
      \csname LTb\endcsname%
      \put(6122,3910){\makebox(0,0)[r]{\strut{}A5}}%
      \csname LTb\endcsname%
      \put(6122,3650){\makebox(0,0)[r]{\strut{}B6}}%
      \csname LTb\endcsname%
      \put(6122,3390){\makebox(0,0)[r]{\strut{}E5}}%
      \csname LTb\endcsname%
      \put(6122,3130){\makebox(0,0)[r]{\strut{}F6}}%
      \csname LTb\endcsname%
      \put(6122,2870){\makebox(0,0)[r]{\strut{}F7}}%
      \csname LTb\endcsname%
      \put(6122,2610){\makebox(0,0)[r]{\strut{}G8}}%
      \csname LTb\endcsname%
      \put(6122,2350){\makebox(0,0)[r]{\strut{}N5}}%
      \csname LTb\endcsname%
      \put(6122,2090){\makebox(0,0)[r]{\strut{}N6}}%
      \csname LTb\endcsname%
      \put(6122,1830){\makebox(0,0)[r]{\strut{}O7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1448,4338){\makebox(0,0)[l]{\strut{}$\nu$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{all-nu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/all-st-reduced-to-O7.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1014,832){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1014,1481){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1014,2130){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1014,2780){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1014,3429){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1014,4078){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1014,4727){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1170,572){\makebox(0,0){\strut{} 0}}%
      \put(1964,572){\makebox(0,0){\strut{} 0.02}}%
      \put(2759,572){\makebox(0,0){\strut{} 0.04}}%
      \put(3553,572){\makebox(0,0){\strut{} 0.06}}%
      \put(4348,572){\makebox(0,0){\strut{} 0.08}}%
      \put(5142,572){\makebox(0,0){\strut{} 0.1}}%
      \put(5937,572){\makebox(0,0){\strut{} 0.12}}%
      \put(6731,572){\makebox(0,0){\strut{} 0.14}}%
      \put(208,2779){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3950,182){\makebox(0,0){\strut{}$\Lambda_{\rm R}$ [GeV]}}%
      \put(3950,4597){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6122,4430){\makebox(0,0)[r]{\strut{}O7}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1448,4338){\makebox(0,0)[l]{\strut{}$\tilde\rho_{\rm R}$ [GeV$^3$]}}%
      \put(1448,3948){\makebox(0,0)[l]{\strut{}$m_{\rm R}$ = 12.9 MeV}}%
      \put(1448,3559){\makebox(0,0)[l]{\strut{}$a$ = 0.048 fm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{all-st-reduced-to-O7}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/oh1014-m0,0129-lammulti-st-vs-a2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1248,1024){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1248,1629){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1248,2234){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1248,2840){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1248,3445){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1248,4050){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1248,4655){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1440,704){\makebox(0,0){\strut{} 0}}%
      \put(3168,704){\makebox(0,0){\strut{} 0.002}}%
      \put(4895,704){\makebox(0,0){\strut{} 0.004}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.006}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4031,224){\makebox(0,0){\strut{}$a^2$ [fm$^2$]}}%
      \put(4031,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5888,2015){\makebox(0,0)[r]{\strut{}$\Lambda_{\rm R}$ = 108 MeV}}%
      \csname LTb\endcsname%
      \put(5888,1695){\makebox(0,0)[r]{\strut{}$\Lambda_{\rm R}$ = 48 MeV}}%
      \csname LTb\endcsname%
      \put(5888,1375){\makebox(0,0)[r]{\strut{}$\Lambda_{\rm R}$ = 23 MeV}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1699,4292){\makebox(0,0)[l]{\strut{}$\tilde\rho_{\rm R}$ [GeV$^3$]}}%
      \put(1699,3929){\makebox(0,0)[l]{\strut{}$m_{\rm R}$ = 12.9 MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{oh1014-m0,0129-lammulti-st-vs-a2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/oh1014-m0,0320-lammulti-st-vs-a2.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1248,1024){\makebox(0,0)[r]{\strut{} 0}}%
      \put(1248,1629){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1248,2234){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1248,2840){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1248,3445){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1248,4050){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1248,4655){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1440,704){\makebox(0,0){\strut{} 0}}%
      \put(3168,704){\makebox(0,0){\strut{} 0.002}}%
      \put(4895,704){\makebox(0,0){\strut{} 0.004}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.006}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4031,224){\makebox(0,0){\strut{}$a^2$ [fm$^2$]}}%
      \put(4031,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5888,2015){\makebox(0,0)[r]{\strut{}$\Lambda_{\rm R}$ = 108 MeV}}%
      \csname LTb\endcsname%
      \put(5888,1695){\makebox(0,0)[r]{\strut{}$\Lambda_{\rm R}$ = 48 MeV}}%
      \csname LTb\endcsname%
      \put(5888,1375){\makebox(0,0)[r]{\strut{}$\Lambda_{\rm R}$ = 23 MeV}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1699,4292){\makebox(0,0)[l]{\strut{}$\tilde\rho_{\rm R}$ [GeV$^3$]}}%
      \put(1699,3929){\makebox(0,0)[l]{\strut{}$m_{\rm R}$ = 32.0 MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{oh1014-m0,0320-lammulti-st-vs-a2}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figs/oh1014-m0-a0-st,fit-c0-vs-lam.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1056,1024){\makebox(0,0)[r]{\strut{}0}}%
      \put(1056,1327){\makebox(0,0)[r]{\strut{}}}%
      \put(1056,1629){\makebox(0,0)[r]{\strut{}0.01}}%
      \put(1056,1932){\makebox(0,0)[r]{\strut{}}}%
      \put(1056,2234){\makebox(0,0)[r]{\strut{}0.02}}%
      \put(1056,2537){\makebox(0,0)[r]{\strut{}}}%
      \put(1056,2840){\makebox(0,0)[r]{\strut{}0.03}}%
      \put(1056,3142){\makebox(0,0)[r]{\strut{}}}%
      \put(1056,3445){\makebox(0,0)[r]{\strut{}0.04}}%
      \put(1056,3747){\makebox(0,0)[r]{\strut{}}}%
      \put(1056,4050){\makebox(0,0)[r]{\strut{}0.05}}%
      \put(1056,4352){\makebox(0,0)[r]{\strut{}}}%
      \put(1056,4655){\makebox(0,0)[r]{\strut{}0.06}}%
      \put(1248,704){\makebox(0,0){\strut{} 0}}%
      \put(3040,704){\makebox(0,0){\strut{} 0.04}}%
      \put(4831,704){\makebox(0,0){\strut{} 0.08}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.12}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(3935,224){\makebox(0,0){\strut{}$\Lambda_{\rm R}$ [GeV]}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \colorrgb{0.00,0.00,0.00}%
      \put(1517,4292){\makebox(0,0)[l]{\strut{}$m_{\rm R}$ = 0 MeV}}%
      \put(1517,3929){\makebox(0,0)[l]{\strut{}$a$ = 0 fm}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{oh1014-m0-a0-st.fit-c0-vs-lam}}%
    \gplfronttext
  \end{picture}%
\endgroup

